MMS-MSG: A Multi-purpose Multi-Speaker Mixture Signal Generator

The scope of speech enhancement has changed from a monolithic view of single, independent tasks, to a joint processing of complex conversational speech recordings. Training and evaluation of these single tasks requires synthetic data with access to intermediate signals that is as close as possible to the evaluation scenario. As such data often is not available, many works instead use specialized databases for the training of each system component, e.g WSJ0-mix for source separation. We present a Multi-purpose Multi-Speaker Mixture Signal Generator (MMS-MSG) for generating a variety of speech mixture signals based on any speech corpus, ranging from classical anechoic mixtures (e.g., WSJ0-mix) over reverberant mixtures (e.g., SMS-WSJ) to meeting-style data. Its highly modular and flexible structure allows for the simulation of diverse environments and dynamic mixing, while simultaneously enabling an easy extension and modification to generate new scenarios and mixture types. These meetings can be used for prototyping, evaluation, or training purposes. We provide example evaluation data and baseline results for meetings based on the WSJ corpus. Further, we demonstrate the usefulness for realistic scenarios by using MMS-MSG to provide training data for the LibriCSS database.

==> figures/overlap_vad.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
height=3cm,
width=0.8\columnwidth,
scale only axis,
x grid style={white!80!black},
xlabel={Overlap per meeting},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=0.47973905773743,
xminorgrids,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Density},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=14,
yminorgrids,
ytick style={color=white!15!black},
ylabel shift=-5pt,
xtick pos=bottom,
ytick pos=left,
]
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.0888286907290283,0) rectangle (axis cs:0.0962043938034543,0.407148033577355);
\addlegendimage{ybar,ybar legend,draw=white,fill=green!50.1960784313725!black,opacity=0.5};
\addlegendentry{recording lengths}

\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.0962043938034543,0) rectangle (axis cs:0.10358009687788,0.407148033577355);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.10358009687788,0) rectangle (axis cs:0.110955799952306,0);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.110955799952306,0) rectangle (axis cs:0.118331503026732,0.407148033577355);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.118331503026732,0) rectangle (axis cs:0.125707206101158,0);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.125707206101158,0) rectangle (axis cs:0.133082909175584,0);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.133082909175584,0) rectangle (axis cs:0.14045861225001,0.814296067154708);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.14045861225001,0) rectangle (axis cs:0.147834315324436,0.407148033577355);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.147834315324436,0) rectangle (axis cs:0.155210018398862,0);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.155210018398862,0) rectangle (axis cs:0.162585721473288,0.814296067154708);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.162585721473288,0) rectangle (axis cs:0.169961424547714,1.62859213430942);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.169961424547714,0) rectangle (axis cs:0.17733712762214,0.407148033577355);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.17733712762214,0) rectangle (axis cs:0.184712830696567,0.814296067154708);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.184712830696567,0) rectangle (axis cs:0.192088533770993,3.25718426861884);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.192088533770992,0) rectangle (axis cs:0.199464236845419,2.03574016788678);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.199464236845419,0) rectangle (axis cs:0.206839939919845,1.62859213430942);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.206839939919845,0) rectangle (axis cs:0.214215642994271,2.85003623504149);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.214215642994271,0) rectangle (axis cs:0.221591346068697,2.85003623504148);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.221591346068697,0) rectangle (axis cs:0.228967049143123,3.25718426861884);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.228967049143123,0) rectangle (axis cs:0.236342752217549,2.85003623504148);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.236342752217549,0) rectangle (axis cs:0.243718455291975,2.85003623504149);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.243718455291975,0) rectangle (axis cs:0.251094158366401,3.25718426861884);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.251094158366401,0) rectangle (axis cs:0.258469861440827,2.85003623504148);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.258469861440827,0) rectangle (axis cs:0.265845564515253,5.29292443650564);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.265845564515253,0) rectangle (axis cs:0.273221267589679,4.88577640292825);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.273221267589679,0) rectangle (axis cs:0.280596970664105,6.51436853723766);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.280596970664105,0) rectangle (axis cs:0.287972673738531,7.32866460439237);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.287972673738531,0) rectangle (axis cs:0.295348376812957,5.700072470083);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.295348376812957,0) rectangle (axis cs:0.302724079887383,8.14296067154708);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.302724079887383,0) rectangle (axis cs:0.310099782961809,7.73581263796978);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.310099782961809,0) rectangle (axis cs:0.317475486036235,6.92151657081502);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.317475486036235,0) rectangle (axis cs:0.324851189110661,4.88577640292825);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.324851189110661,0) rectangle (axis cs:0.332226892185087,4.07148033577354);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.332226892185087,0) rectangle (axis cs:0.339602595259513,5.700072470083);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.339602595259513,0) rectangle (axis cs:0.346978298333939,2.85003623504148);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.346978298333939,0) rectangle (axis cs:0.354354001408365,4.88577640292825);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.354354001408365,0) rectangle (axis cs:0.361729704482791,2.44288820146414);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.361729704482791,0) rectangle (axis cs:0.369105407557217,4.47862836935089);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.369105407557217,0) rectangle (axis cs:0.376481110631643,2.44288820146412);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.376481110631643,0) rectangle (axis cs:0.383856813706069,1.22144410073206);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.383856813706069,0) rectangle (axis cs:0.391232516780495,1.62859213430943);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.391232516780495,0) rectangle (axis cs:0.398608219854921,2.03574016788677);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.398608219854921,0) rectangle (axis cs:0.405983922929347,3.66433230219619);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.405983922929347,0) rectangle (axis cs:0.413359626003773,2.03574016788679);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.413359626003773,0) rectangle (axis cs:0.420735329078199,0.407148033577354);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.420735329078199,0) rectangle (axis cs:0.428111032152625,2.03574016788677);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.428111032152625,0) rectangle (axis cs:0.435486735227051,0.814296067154714);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.435486735227051,0) rectangle (axis cs:0.442862438301477,1.22144410073206);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.442862438301477,0) rectangle (axis cs:0.450238141375903,0.407148033577354);
\draw[draw=white,fill=green!50.1960784313725!black,opacity=0.5] (axis cs:0.450238141375903,0) rectangle (axis cs:0.457613844450329,2.03574016788679);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0151095787083026,0) rectangle (axis cs:0.0206099554508711,0.545963148262588);
\addlegendimage{ybar,ybar legend,draw=white,fill=blue,opacity=0.6};
\addlegendentry{VAD boundaries}

\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0206099554508711,0) rectangle (axis cs:0.0261103321934396,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0261103321934396,0) rectangle (axis cs:0.031610708936008,1.09192629652518);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.031610708936008,0) rectangle (axis cs:0.0371110856785765,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0371110856785765,0) rectangle (axis cs:0.042611462421145,0.545963148262588);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.042611462421145,0) rectangle (axis cs:0.0481118391637135,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0481118391637135,0) rectangle (axis cs:0.053612215906282,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.053612215906282,0) rectangle (axis cs:0.0591125926488504,1.63788944478776);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0591125926488504,0) rectangle (axis cs:0.0646129693914189,1.09192629652518);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0646129693914189,0) rectangle (axis cs:0.0701133461339874,2.18385259305035);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0701133461339874,0) rectangle (axis cs:0.0756137228765559,2.18385259305035);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0756137228765559,0) rectangle (axis cs:0.0811140996191244,3.27577888957552);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0811140996191244,0) rectangle (axis cs:0.0866144763616929,3.27577888957552);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0866144763616929,0) rectangle (axis cs:0.0921148531042613,5.45963148262587);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0921148531042613,0) rectangle (axis cs:0.0976152298468298,7.09752092741364);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.0976152298468298,0) rectangle (axis cs:0.103115606589398,6.55155777915105);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.103115606589398,0) rectangle (axis cs:0.108615983331967,3.27577888957552);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.108615983331967,0) rectangle (axis cs:0.114116360074535,6.00559463088846);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.114116360074535,0) rectangle (axis cs:0.119616736817104,6.00559463088846);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.119616736817104,0) rectangle (axis cs:0.125117113559672,5.45963148262589);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.125117113559672,0) rectangle (axis cs:0.130617490302241,13.6490787065647);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.130617490302241,0) rectangle (axis cs:0.136117867044809,4.91366833436329);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.136117867044809,0) rectangle (axis cs:0.141618243787378,11.4652261135143);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.141618243787378,0) rectangle (axis cs:0.147118620529946,9.82733666872657);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.147118620529946,0) rectangle (axis cs:0.152618997272515,9.82733666872657);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.152618997272515,0) rectangle (axis cs:0.158119374015083,9.82733666872657);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.158119374015083,0) rectangle (axis cs:0.163619750757652,9.82733666872657);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.163619750757652,0) rectangle (axis cs:0.16912012750022,7.64348407567622);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.16912012750022,0) rectangle (axis cs:0.174620504242789,6.55155777915105);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.174620504242789,0) rectangle (axis cs:0.180120880985357,4.3677051861007);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.180120880985357,0) rectangle (axis cs:0.185621257727926,6.00559463088846);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.185621257727926,0) rectangle (axis cs:0.191121634470494,3.27577888957552);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.191121634470494,0) rectangle (axis cs:0.196622011213062,4.91366833436329);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.196622011213062,0) rectangle (axis cs:0.202122387955631,4.3677051861007);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.202122387955631,0) rectangle (axis cs:0.207622764698199,2.72981574131294);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.207622764698199,0) rectangle (axis cs:0.213123141440768,2.18385259305035);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.213123141440768,0) rectangle (axis cs:0.218623518183336,3.27577888957552);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.218623518183336,0) rectangle (axis cs:0.224123894925905,1.63788944478776);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.224123894925905,0) rectangle (axis cs:0.229624271668473,1.09192629652518);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.229624271668473,0) rectangle (axis cs:0.235124648411042,2.18385259305035);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.235124648411042,0) rectangle (axis cs:0.24062502515361,1.09192629652518);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.24062502515361,0) rectangle (axis cs:0.246125401896179,1.63788944478776);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.246125401896179,0) rectangle (axis cs:0.251625778638747,1.09192629652518);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.251625778638747,0) rectangle (axis cs:0.257126155381316,0.545963148262588);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.257126155381316,0) rectangle (axis cs:0.262626532123884,0.545963148262588);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.262626532123884,0) rectangle (axis cs:0.268126908866453,0.545963148262582);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.268126908866453,0) rectangle (axis cs:0.273627285609021,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.273627285609021,0) rectangle (axis cs:0.27912766235159,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.27912766235159,0) rectangle (axis cs:0.284628039094158,0);
\draw[draw=white,fill=blue,opacity=0.6] (axis cs:0.284628039094158,0) rectangle (axis cs:0.290128415836727,1.09192629652518);
\end{axis}

\end{tikzpicture}


==> tikz/chime5_activity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
    scale only axis,
    width=0.85\columnwidth,
    height=2cm,
    axis line style={rounded corners=3,draw=none},
    axis background/.style={uttbox},
    tick align=outside,
    xtick pos=bottom,
    % x grid style={white},
    % xmajorgrids,
    xmin=0, xmax=1370000,%xmax=1720000,
    xtick={0,480000, 960000, 1440000,1920000},
    xticklabels={0,30,60,90,120},
    xminorgrids,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ymajorticks=false,
    ymin=-0.5, ymax=3.5,
    ytick style={color=darkslategray38},
    scaled x ticks=base 10:0,
    ytick={0,1,2,3,4},
    ytick pos=left,
    yticklabels={D, C, B, A},
    ylabel={Speaker},
    ylabel shift=-4pt,
    xlabel={time / s},
    xlabel style={
        at={(ticklabel cs:1)},
        anchor={south east}
    }
]
% \path[uttbox] (0,-0.5) rectangle (1720000,3.5);
\path [overlap]
(axis cs:6560,-0.5)
--(axis cs:6560,3.5)
--(axis cs:21920,3.5)
--(axis cs:21920,-0.5)
--cycle;
\path [overlap]
(axis cs:30720,-0.5)
--(axis cs:30720,3.5)
--(axis cs:63840,3.5)
--(axis cs:63840,-0.5)
--cycle;
\path [overlap]
(axis cs:180480,-0.5)
--(axis cs:180480,3.5)
--(axis cs:205760,3.5)
--(axis cs:205760,-0.5)
--cycle;
\path [overlap]
(axis cs:216320,-0.5)
--(axis cs:216320,3.5)
--(axis cs:221600,3.5)
--(axis cs:221600,-0.5)
--cycle;
\path [overlap]
(axis cs:328960,-0.5)
--(axis cs:328960,3.5)
--(axis cs:342240,3.5)
--(axis cs:342240,-0.5)
--cycle;
\path [overlap]
(axis cs:353600,-0.5)
--(axis cs:353600,3.5)
--(axis cs:363680,3.5)
--(axis cs:363680,-0.5)
--cycle;
\path [overlap]
(axis cs:426240,-0.5)
--(axis cs:426240,3.5)
--(axis cs:437280,3.5)
--(axis cs:437280,-0.5)
--cycle;
\path [overlap]
(axis cs:447680,-0.5)
--(axis cs:447680,3.5)
--(axis cs:456000,3.5)
--(axis cs:456000,-0.5)
--cycle;
\path [overlap]
(axis cs:470560,-0.5)
--(axis cs:470560,3.5)
--(axis cs:501760,3.5)
--(axis cs:501760,-0.5)
--cycle;
\path [overlap]
(axis cs:543680,-0.5)
--(axis cs:543680,3.5)
--(axis cs:548640,3.5)
--(axis cs:548640,-0.5)
--cycle;
\path [overlap]
(axis cs:562560,-0.5)
--(axis cs:562560,3.5)
--(axis cs:573120,3.5)
--(axis cs:573120,-0.5)
--cycle;
\path [overlap]
(axis cs:582720,-0.5)
--(axis cs:582720,3.5)
--(axis cs:599680,3.5)
--(axis cs:599680,-0.5)
--cycle;
\path [overlap]
(axis cs:603520,-0.5)
--(axis cs:603520,3.5)
--(axis cs:624480,3.5)
--(axis cs:624480,-0.5)
--cycle;
\path [overlap]
(axis cs:652320,-0.5)
--(axis cs:652320,3.5)
--(axis cs:673120,3.5)
--(axis cs:673120,-0.5)
--cycle;
\path [overlap]
(axis cs:676800,-0.5)
--(axis cs:676800,3.5)
--(axis cs:691360,3.5)
--(axis cs:691360,-0.5)
--cycle;
\path [overlap]
(axis cs:699840,-0.5)
--(axis cs:699840,3.5)
--(axis cs:710880,3.5)
--(axis cs:710880,-0.5)
--cycle;
\path [overlap]
(axis cs:753440,-0.5)
--(axis cs:753440,3.5)
--(axis cs:758560,3.5)
--(axis cs:758560,-0.5)
--cycle;
\path [overlap]
(axis cs:807520,-0.5)
--(axis cs:807520,3.5)
--(axis cs:838880,3.5)
--(axis cs:838880,-0.5)
--cycle;
\path [overlap]
(axis cs:942880,-0.5)
--(axis cs:942880,3.5)
--(axis cs:946240,3.5)
--(axis cs:946240,-0.5)
--cycle;
\path [overlap]
(axis cs:977280,-0.5)
--(axis cs:977280,3.5)
--(axis cs:978560,3.5)
--(axis cs:978560,-0.5)
--cycle;
\path [overlap]
(axis cs:982400,-0.5)
--(axis cs:982400,3.5)
--(axis cs:998400,3.5)
--(axis cs:998400,-0.5)
--cycle;
\path [overlap]
(axis cs:1034080,-0.5)
--(axis cs:1034080,3.5)
--(axis cs:1039520,3.5)
--(axis cs:1039520,-0.5)
--cycle;
\path [overlap]
(axis cs:1043680,-0.5)
--(axis cs:1043680,3.5)
--(axis cs:1044000,3.5)
--(axis cs:1044000,-0.5)
--cycle;
\path [overlap]
(axis cs:1117920,-0.5)
--(axis cs:1117920,3.5)
--(axis cs:1149920,3.5)
--(axis cs:1149920,-0.5)
--cycle;
\path [overlap]
(axis cs:1155360,-0.5)
--(axis cs:1155360,3.5)
--(axis cs:1171360,3.5)
--(axis cs:1171360,-0.5)
--cycle;
\path [overlap]
(axis cs:1185280,-0.5)
--(axis cs:1185280,3.5)
--(axis cs:1199680,3.5)
--(axis cs:1199680,-0.5)
--cycle;
\path [overlap]
(axis cs:1231840,-0.5)
--(axis cs:1231840,3.5)
--(axis cs:1237600,3.5)
--(axis cs:1237600,-0.5)
--cycle;
\path [overlap]
(axis cs:1271840,-0.5)
--(axis cs:1271840,3.5)
--(axis cs:1287200,3.5)
--(axis cs:1287200,-0.5)
--cycle;
\path [overlap]
(axis cs:1316160,-0.5)
--(axis cs:1316160,3.5)
--(axis cs:1341120,3.5)
--(axis cs:1341120,-0.5)
--cycle;
\path [overlap]
(axis cs:1463200,-0.5)
--(axis cs:1463200,3.5)
--(axis cs:1491040,3.5)
--(axis cs:1491040,-0.5)
--cycle;
\path [overlap]
(axis cs:1557920,-0.5)
--(axis cs:1557920,3.5)
--(axis cs:1574080,3.5)
--(axis cs:1574080,-0.5)
--cycle;

\draw[utt3] (axis cs:30720,-0.4) rectangle (axis cs:204640,0.4);
\draw[utt3] (axis cs:227520,-0.4) rectangle (axis cs:237120,0.4);
\draw[utt3] (axis cs:295360,-0.4) rectangle (axis cs:342240,0.4);
\draw[utt3] (axis cs:348160,-0.4) rectangle (axis cs:480640,0.4);
\draw[utt3] (axis cs:543680,-0.4) rectangle (axis cs:599680,0.4);
\draw[utt3] (axis cs:621440,-0.4) rectangle (axis cs:673120,0.4);
\draw[utt3] (axis cs:676800,-0.4) rectangle (axis cs:758560,0.4);
\draw[utt3] (axis cs:776320,-0.4) rectangle (axis cs:888640,0.4);
\draw[utt3] (axis cs:942880,-0.4) rectangle (axis cs:978560,0.4);
\draw[utt3] (axis cs:982400,-0.4) rectangle (axis cs:998400,0.4);
\draw[utt3] (axis cs:1034080,-0.4) rectangle (axis cs:1044000,0.4);
\draw[utt3] (axis cs:1082240,-0.4) rectangle (axis cs:1171360,0.4);
\draw[utt3] (axis cs:1206240,-0.4) rectangle (axis cs:1237600,0.4);
\draw[utt3] (axis cs:1248480,-0.4) rectangle (axis cs:1287520,0.4);
\draw[utt3] (axis cs:1300480,-0.4) rectangle (axis cs:1309600,0.4);
\draw[utt3] (axis cs:1316160,-0.4) rectangle (axis cs:1341120,0.4);
\draw[utt3] (axis cs:1417920,-0.4) rectangle (axis cs:1450560,0.4);
\draw[utt3] (axis cs:1463200,-0.4) rectangle (axis cs:1492320,0.4);
\draw[utt3] (axis cs:1496800,-0.4) rectangle (axis cs:1574080,0.4);
\draw[utt3] (axis cs:1613600,-0.4) rectangle (axis cs:1655200,0.4);
\draw[utt3] (axis cs:1670240,-0.4) rectangle (axis cs:1697760,0.4);
\draw[utt4] (axis cs:180480,0.6) rectangle (axis cs:205760,1.4);
\draw[utt4] (axis cs:237440,0.6) rectangle (axis cs:288640,1.4);
\draw[utt4] (axis cs:328960,0.6) rectangle (axis cs:346880,1.4);
\draw[utt4] (axis cs:652320,0.6) rectangle (axis cs:670880,1.4);
\draw[utt4] (axis cs:813440,0.6) rectangle (axis cs:828960,1.4);
\draw[utt4] (axis cs:891840,0.6) rectangle (axis cs:898400,1.4);
\draw[utt4] (axis cs:918240,0.6) rectangle (axis cs:946240,1.4);
\draw[utt4] (axis cs:1013760,0.6) rectangle (axis cs:1039520,1.4);
\draw[utt4] (axis cs:1159520,0.6) rectangle (axis cs:1201920,1.4);
\draw[utt4] (axis cs:1271840,0.6) rectangle (axis cs:1287200,1.4);
\draw[utt4] (axis cs:1456320,0.6) rectangle (axis cs:1491040,1.4);
\draw[utt4] (axis cs:1590880,0.6) rectangle (axis cs:1609760,1.4);
\draw[utt2] (axis cs:0,1.6) rectangle (axis cs:21920,2.4);
\draw[utt2] (axis cs:216320,1.6) rectangle (axis cs:227360,2.4);
\draw[utt2] (axis cs:353600,1.6) rectangle (axis cs:363680,2.4);
\draw[utt2] (axis cs:447680,1.6) rectangle (axis cs:456000,2.4);
\draw[utt2] (axis cs:480160,1.6) rectangle (axis cs:548640,2.4);
\draw[utt2] (axis cs:562560,1.6) rectangle (axis cs:573120,2.4);
\draw[utt2] (axis cs:582720,1.6) rectangle (axis cs:622240,2.4);
\draw[utt2] (axis cs:753440,1.6) rectangle (axis cs:763520,2.4);
\draw[utt2] (axis cs:807520,1.6) rectangle (axis cs:838880,2.4);
\draw[utt2] (axis cs:1043680,1.6) rectangle (axis cs:1080320,2.4);
\draw[utt2] (axis cs:1117920,1.6) rectangle (axis cs:1149920,2.4);
\draw[utt2] (axis cs:1155360,1.6) rectangle (axis cs:1170400,2.4);
\draw[utt2] (axis cs:1185280,1.6) rectangle (axis cs:1199680,2.4);
\draw[utt2] (axis cs:1289280,1.6) rectangle (axis cs:1296160,2.4);
\draw[utt2] (axis cs:1330720,1.6) rectangle (axis cs:1338080,2.4);
\draw[utt1] (axis cs:6560,2.6) rectangle (axis cs:63840,3.4);
\draw[utt1] (axis cs:203520,2.6) rectangle (axis cs:221600,3.4);
\draw[utt1] (axis cs:353600,2.6) rectangle (axis cs:363680,3.4);
\draw[utt1] (axis cs:426240,2.6) rectangle (axis cs:437280,3.4);
\draw[utt1] (axis cs:470560,2.6) rectangle (axis cs:501760,3.4);
\draw[utt1] (axis cs:603520,2.6) rectangle (axis cs:624480,3.4);
\draw[utt1] (axis cs:665760,2.6) rectangle (axis cs:691360,3.4);
\draw[utt1] (axis cs:699840,2.6) rectangle (axis cs:710880,3.4);
\draw[utt1] (axis cs:818080,2.6) rectangle (axis cs:838720,3.4);
\draw[utt1] (axis cs:977280,2.6) rectangle (axis cs:1010240,3.4);
\draw[utt1] (axis cs:1231840,2.6) rectangle (axis cs:1237760,3.4);
\draw[utt1] (axis cs:1311840,2.6) rectangle (axis cs:1351840,3.4);
\draw[utt1] (axis cs:1557920,2.6) rectangle (axis cs:1586080,3.4);
\end{axis}

\end{tikzpicture}


==> tikz/mms_msg_activity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    
    \begin{axis}[
        scale only axis,
        width=0.85\columnwidth,
        height=2cm,
        axis line style={rounded corners=3,draw=none},
        axis background/.style={uttbox},
        tick align=outside,
        xtick pos=bottom,
        % x grid style={white},
        % xmajorgrids,
        xmin=0, xmax=950000,%xmax=1720000,
        xtick={0,240000, 480000, 720000, 960000},
        xticklabels={0,30,60,90,120},
        xminorgrids,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ymajorticks=false,
        ymin=-0.5, ymax=3.5,
        ytick style={color=darkslategray38},
        scaled x ticks=base 10:0,
        xlabel={s},
        xlabel style={
            at={(ticklabel cs:1)},
            anchor={south east}
        },
        ytick={0,1,2,3,4},
        yticklabels={D, C, B, A},
        ylabel={Speaker},
        ylabel shift=-4pt,
        xlabel={time / s},
        ytick pos=left,
    ]
    \path [overlap]
    (axis cs:133977,-0.5)
    --(axis cs:133977,3.5)
    --(axis cs:138738,3.5)
    --(axis cs:138738,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:221077,-0.5)
    --(axis cs:221077,3.5)
    --(axis cs:238485,3.5)
    --(axis cs:238485,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:267811,-0.5)
    --(axis cs:267811,3.5)
    --(axis cs:319320,3.5)
    --(axis cs:319320,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:340422,-0.5)
    --(axis cs:340422,3.5)
    --(axis cs:357510,3.5)
    --(axis cs:357510,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:389137,-0.5)
    --(axis cs:389137,3.5)
    --(axis cs:413025,3.5)
    --(axis cs:413025,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:452063,-0.5)
    --(axis cs:452063,3.5)
    --(axis cs:453487,3.5)
    --(axis cs:453487,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:464628,-0.5)
    --(axis cs:464628,3.5)
    --(axis cs:486801,3.5)
    --(axis cs:486801,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:538010,-0.5)
    --(axis cs:538010,3.5)
    --(axis cs:559091,3.5)
    --(axis cs:559091,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:747889,-0.5)
    --(axis cs:747889,3.5)
    --(axis cs:751448,3.5)
    --(axis cs:751448,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:802922,-0.5)
    --(axis cs:802922,3.5)
    --(axis cs:821534,3.5)
    --(axis cs:821534,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:846467,-0.5)
    --(axis cs:846467,3.5)
    --(axis cs:856882,3.5)
    --(axis cs:856882,-0.5)
    --cycle;
    \path [overlap]
    (axis cs:877976,-0.5)
    --(axis cs:877976,3.5)
    --(axis cs:922031,3.5)
    --(axis cs:922031,-0.5)
    --cycle;
    \draw[utt1] (axis cs:0,2.6) rectangle (axis cs:43103,3.4);
    \draw[utt1] (axis cs:340422,2.6) rectangle (axis cs:413025,3.4);
    \draw[utt1] (axis cs:452063,2.6) rectangle (axis cs:486801,3.4);
    \draw[utt1] (axis cs:538010,2.6) rectangle (axis cs:597969,3.4);
    \draw[utt1] (axis cs:607385,2.6) rectangle (axis cs:637307,3.4);
    \draw[utt1] (axis cs:639788,2.6) rectangle (axis cs:713888,3.4);
    \draw[utt1] (axis cs:726110,2.6) rectangle (axis cs:751448,3.4);
    \draw[utt1] (axis cs:802922,2.6) rectangle (axis cs:856882,3.4);
    \draw[utt4] (axis cs:54714,0.6) rectangle (axis cs:138738,1.4);
    \draw[utt4] (axis cs:389137,0.6) rectangle (axis cs:453487,1.4);
    \draw[utt4] (axis cs:747889,0.6) rectangle (axis cs:821534,1.4);
    \draw[utt4] (axis cs:877976,0.6) rectangle (axis cs:963525,1.4);
    \draw[utt2] (axis cs:133977,1.6) rectangle (axis cs:238485,2.4);
    \draw[utt2] (axis cs:266776,1.6) rectangle (axis cs:357510,2.4);
    \draw[utt3] (axis cs:221077,-0.4) rectangle (axis cs:255189,0.4);
    \draw[utt3] (axis cs:267811,-0.4) rectangle (axis cs:319320,0.4);
    \draw[utt3] (axis cs:464628,-0.4) rectangle (axis cs:559091,0.4);
    \draw[utt3] (axis cs:846467,-0.4) rectangle (axis cs:922031,0.4);
    \end{axis}
    
    \end{tikzpicture}
    

==> tikz/single_utterance_2mix.tex <==
\begin{tikzpicture}
    \node[utt1] at (0, 0) (utt1) {A};
    \node[utt2,anchor=north west] at ($(utt1.south west) + (0,-1mm)$) (utt2) {B};
    \draw[dashed] ([yshift=1mm]utt1.north west) -- ([yshift=-1mm]utt2.south west) node[below] {$\offset_1=\offset_2$};
    % \draw[dashed] ([yshift=1mm]utt1.north-|utt2.east) -- ([yshift=-1mm]utt2.south east) node[below] {min};
    % \draw[dashed] ([yshift=1mm]utt1.north east) -- ([yshift=-1mm]utt2.south-|utt1.east) node[below] {max};
    \begin{pgfonlayer}{background}
        \node[fit={(utt1) (utt2)},uttbox] (uttbox) {};
        \path[overlap] (uttbox.north-|utt2.west) rectangle (uttbox.south-|utt2.east);
    \end{pgfonlayer}
\end{tikzpicture}

==> tikz/single_utterance_partial.tex <==
\begin{tikzpicture}
    %% partial overlap
    \node[utt1] at (0, 0) (utt1) {A};
    \node[utt2,anchor=north west] at ($(utt1.south west) + (0.9cm,-1mm)$) (utt2) {B};
    \draw[dashed] ([yshift=1mm]utt1.north west) -- ([yshift=-1mm]utt2.south-|utt1.west) node[below] {$\offset_1$};
    \draw[dashed] ([yshift=1mm]utt1.north-|utt2.west) -- ([yshift=-1mm]utt2.south-|utt2.west) node[below] {$\offset_2$};
    \begin{pgfonlayer}{background}
        \node[fit={(utt1) (utt2)},uttbox] (uttbox) {};
        \path[overlap] (uttbox.north-|utt2.west) rectangle (uttbox.south-|utt1.east);
    \end{pgfonlayer}
\end{tikzpicture}

==> tikz/single_utterance_sms_wsj.tex <==
\begin{tikzpicture}
    %% SMS-WSJ style
    \node[utt1] at (0, -2cm) (utt1) {A};
    \node[utt2,anchor=north west] at ($(utt1.south west) + (0.3cm,-1mm)$) (utt2) {B};
    \draw[dashed] ([yshift=1mm]utt1.north west) -- ([yshift=-1mm]utt2.south-|utt1.west) node[below] {$\offset_1$};
    \draw[dashed] ([yshift=1mm]utt1.north-|utt2.west) -- ([yshift=-1mm]utt2.south-|utt2.west) node[below] {$\offset_2$};
    \begin{pgfonlayer}{background}
        \node[fit={(utt1) (utt2)},uttbox] (uttbox) {};
        \path[overlap] (uttbox.north-|utt2.west) rectangle (uttbox.south-|utt2.east);
    \end{pgfonlayer}
\end{tikzpicture}
